Overview and Roadmap of Team Automata

Team Automata is a formalism for interacting component-based systems proposed in 1997, whereby multiple sending and receiving actions from concurrent automata can synchronise. During the past 25+ years, team automata have been studied and applied in many different contexts, involving 25+ researchers and resulting in 25+ publications. In this paper, we first revisit the specific notion of synchronisation and composition of team automata, relating it to other relevant coordination models, such as Reo, BIP, Contract Automata, Choreography Automata, and Multi-Party Session Types. We then identify several aspects that have recently been investigated for team automata and related models. These include communication properties (which are the properties of interest?), realisability (how to decompose a global model into local components?), tool support (what has been automatised or implemented?), and variability (can a family of concrete product (automata) models be captured concisely?). Our presentation of these aspects provides a snapshot of the most recent trends in research on team automata, and delineates a roadmap for future research, both for team automata and for related formalisms.

==> src/img/contribution.tex <==
% !TEX root=../../main.tex

\begin{tikzpicture}[x=2.40cm, y=-1.0cm]

\newcommand{\mydef}[1]{\textcolor{gray}{#1}}

\tikzstyle{obj} = [inner sep=0pt, outer sep=2mm,font=\small,align=center]
\tikzstyle{arr} = [inner sep=0pt, -stealth]
\tikzstyle{lbl} = [inner sep=2pt, font=\scriptsize]
\tikzstyle{slbl}=[below,inner sep=8pt,font=\sf\smaller]
\tikzstyle{sqgl}=[arr,decoration={snake,amplitude=0.7pt,segment length=1.2mm,
                  post=lineto,post length=3pt},decorate] % zigzag or snake
\tikzstyle{bglb}=[draw=none,rounded corners]
\tikzstyle{bg}=[bglb,inner sep=0pt]
\tikzstyle{sslbl}=[below,inner sep=1pt,font=\sf\smaller]


% Local components
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=12mm,minimum width=18mm](lc) {};
\node[anchor=north east]at(lc.north east){\pts{c}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      xshift=-3mm, yshift=-2mm,
      minimum height=12mm,minimum width=18mm](lb)at(lc) {};
\node[anchor=north east]at(lb.north east){\pts{b}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      xshift=-3mm, yshift=-2mm,
      minimum height=12mm,minimum width=18mm](la)at(lb) {};
\node[inner sep=0pt,xshift=-5mm] (na1) at (la){$\bullet$};
\node[inner sep=0pt,xshift= 5mm] (na2) at (la){$\bullet$};
\draw[arr,bend left] (na1)to node[sslbl,above]{\msg{!go}}(na2); 
\draw[arr,bend left] (na2)to node[sslbl,below]{\msg{?done}}(na1); 
\node[anchor=north east]at(la.north east){\pts{a}};
\node[xshift=21mm,yshift=1mm,align=center,anchor=south,inner sep=0pt]
  (lcomp)at(la.south east){Local\\\hspace*{5mm}Components\hspace*{5mm}};
% \node[fit=(lc)(lcomp),fill=orange!18,draw=orange!75!gray,bg](boxLC){};


%% Global model
\node[yshift=5mm,rounded corners, draw=black!60!yellow, very thick,fill=globalcol,
      anchor=south west, yshift=20mm,
      minimum height=16mm,minimum width=28mm]
      at(la.north west) (gm) {};
\node[inner sep=0pt,xshift=4mm] (gm1) at (gm.west){$\bullet$};
\node[inner sep=0pt,xshift=2mm,yshift=-3mm] (gm2) at (gm.north){$\bullet$};
\node[inner sep=0pt,xshift=2mm,yshift= 3mm] (gm3) at (gm.south){$\bullet$};
\node[inner sep=2pt,xshift=-4,yshift=-3mm,left] (gm4) at (gm.north east){$\ldots$};
\node[inner sep=2pt,xshift=-4,yshift= 3mm,left] (gm5) at (gm.south east){$\ldots$};
\draw[arr,bend left =20,pos=0.5]
  (gm1)to node[sslbl,below right]{\!\!\!\!\pts{a}$\to$\pts{b}:\msg{go}}(gm2); 
\draw[arr,bend right=20,pos=0.5]
  (gm1)to node[sslbl,above right]{\!\!\!\!\pts{c}$\to$\pts{b}:\msg{stop}}(gm3); 
\draw[arr](gm2)to(gm4); 
\draw[arr](gm3)to(gm5); 
\coordinate(gmodelcenter) at ($(gm.east)!0.5!(lcomp.east|-gm)$);
\node[align=center,anchor=west,inner sep=0pt]
  (gmodel) at (gmodelcenter){Global\\Model};

%Relating local and gloval models
\coordinate[yshift= 0mm,xshift=-12mm](l1)at(lc.north); %\coordinate(l2)at(l1-|la);
\coordinate[yshift=-1mm](g1)at(l1|-gm.south); %\coordinate(g2)at(g1|-l2);
\draw[arr,stealth-,very thick,bend left=50,right]
  (l1) to %node[inner sep=2pt,font=\bf](real){}
    %{Realisability (§\ref{sec:realisability})}
  (g1);


% Grouping local + global
\begin{scope}[on background layer] % colouring backgrounds + dotted areas
  \coordinate(m)at($(gm.south)!0.5!(lb|-lc.north)$);
  % \node[fit=(gm)(la)(gmodel)(lcomp),fill=bluecol,%orange!18,
  %   bg,inner sep=2mm]
  %   (boxlg){};
  \node[fit=(la)(lc)(la-|gm.west)(lcomp),fill=orange!18,
    bg,inner sep=2mm]
    (boxl){};
  \node[fit=(gm)(gmodel-|lcomp.east),fill=orange!18,
    bg,inner sep=2mm]
    (boxg){};
  \node[font=\bf,xshift=-2mm,yshift=2mm,
    anchor=south west,inner sep=1mm]
    (real)at(l1) %(boxlg.north|-m)
    {Realisation (§\ref{sec:realisability})};
\end{scope}

%% TA
\coordinate (rightGloLocBoxes) at (m-|boxg.east);
\node[rounded corners, draw=black!60!yellow, very thick,fill=globalcol,
      right=10mm of rightGloLocBoxes, yshift=-3mm,
      minimum height=19mm,minimum width=28mm](ta) {};
\node[inner sep=0pt,xshift=4mm] (ta1) at (ta.west){$\bullet$};
\node[inner sep=0pt,xshift=2mm,yshift=-2mm] (ta2) at (ta.north){$\bullet$};
\node[inner sep=0pt,xshift=2mm,yshift= 2mm] (ta3) at (ta.south){$\bullet$};
\node[inner sep=0pt,xshift=2mm,yshift= 7.5mm] (ta23)at (ta.south){$\bullet$};
\node[inner sep=2pt,xshift=-4,yshift=-2mm,left] (ta4) at (ta.north east){$\ldots$};
\node[inner sep=2pt,xshift=-4,yshift= 2mm,left] (ta5) at (ta.south east){$\ldots$};
\node[inner sep=2pt,xshift=-4,yshift= 7.5mm,left] (ta45)at (ta.south east){$\ldots$};
\draw[arr,bend left =20,pos=0.60]
  (ta1)to node[sslbl,below right]{\!\!\!\!\pts{a}$\to$\pts{b}:\msg{go}}(ta2); 
\draw[arr,bend right=20,pos=0.60]
  (ta1)to node[sslbl,above right]{\!\!\!\!\pts{a}$\to$\pts{b}:\msg{go}}(ta3); 
\draw[arr,bend right =8,pos=0.5]
  (ta1)to node[sslbl,above right,inner sep=0.7mm]
  {\!\!\!\!\pts{c}$\to$\pts{b}:\msg{stop}}(ta23); 
\draw[arr](ta2)to(ta4); 
\draw[arr](ta3)to(ta5); 
\draw[arr](ta23)to(ta45); 
\node[align=center,inner sep=0pt,anchor=north,yshift=-3mm,font=\bf]
  (teamaut) at(ta.south){Team Automaton};

% Grouping team automata
\begin{scope}[on background layer]
  \node[fit=(ta)(teamaut),fill=orange!18,bg,
    draw=orange!70!gray,very thick,
    inner sep=2mm](box1){};
\end{scope}

% Relating local and teams
\coordinate[xshift= 2mm,yshift=2mm](l2)at(lc.east);
\coordinate[yshift=2mm,xshift=-2mm](ta2)at(ta.west);
\coordinate(m2)at($(l2)!0.6!(ta2)$);
\draw[arr,-stealth,very thick,bend left=20,rounded corners=2mm]
  (l2) -| (m2) |-
    node[align=center,inner sep=2pt,font=\bf,anchor=south east,inner sep=1mm,pos=0.91]
    {Synchronisation (§\ref{sec:nutshell})}
    %\\Compositionality (§\ref{sec:composability})
    (ta2);

% Communication properties
\node[right=5mm of box1,fill=bluecol,%red!18,draw=red!75!gray,
      minimum height=20mm,font=\bf,inner sep=2mm,
       align=center,draw=none,rounded corners]
    (commprop)
    {\includegraphics[width=10mm]{src/img/chat.png}
    \\\hspace*{3mm}Communication\hspace*{3mm}
    \\Properties (§\ref{sec:comm})};
\draw[sqgl,thick] (box1) to (commprop);


% Verification box
\coordinate[yshift=-17mm](botRightVer)at(commprop.east|-boxg.north);
\coordinate[yshift=0mm](topLeftVer)at(box1.west|-boxg.north);
% \node at (botRightVer){XXX};
% \node at (box1.west|-boxg.north){YYY};
\node[fit=(topLeftVer)(botRightVer),fill=bluecol,draw=none,
% \node[fit=(boxl.south-|box1.west)(topRightVar),fill=bluecol,%green!18,
  rounded corners,inner sep=0pt]
  (boxv){};

% Interacting processes
\node[anchor=north west,inner sep=2mm,align=center]at(boxv.north west)
    (ip){Synchronised\\[-2pt]Parallel Processes};
\node[anchor=east,inner sep=2mm]
  (lf)at(commprop.east|-ip.east){Logical Formulas};
\node [obj,xshift=1mm](models) at ($(ip.east)!.5!(lf.west)$) {$\models$};
\node[align=center,font=\bf,yshift=-8mm](ver) at(models){Verification (§\ref{sec:comm})};


%Composition of TA
\coordinate[yshift=-5mm](topLeftComp)at(boxl.south west);
\coordinate[xshift=21mm,yshift=-20mm](botRightComp)at(box1.west|-topLeftComp);
\node[fit=(topLeftComp)(botRightComp),fill=orange!18,rounded corners,inner sep=0pt](boxc){};

% More local components
\coordinate[xshift=-2mm,yshift=-2mm](topRightLC2) at (boxc.north east);
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=12mm,minimum width=18mm,anchor=north east](lc2) at (topRightLC2) {};
\node[anchor=north east]at(lc2.north east){\pts{f}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      xshift=-2mm, yshift=-2mm,
      minimum height=12mm,minimum width=18mm](lb2)at(lc2) {};
\node[anchor=north east]at(lb2.north east){\pts{e}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      xshift=-2mm, yshift=-2mm,
      minimum height=12mm,minimum width=18mm](la2)at(lb2) {};
\node[inner sep=0pt,xshift=-5mm] (na1) at (la2){$\bullet$};
\node[inner sep=0pt,xshift= 5mm] (na2) at (la2){$\bullet$};
\draw[arr,bend left] (na1)to node[sslbl,above]{\msg{!allow}}(na2); 
\draw[arr,bend left] (na2)to node[sslbl,below]{\msg{?go}}(na1); 
\node[anchor=north east]at(la2.north east){\pts{d}};

% Even more local components
\coordinate[xshift=-29mm](topRightLC3) at (topRightLC2);
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=12mm,minimum width=18mm,anchor=north east](lc3) at (topRightLC3) {};
\node[anchor=north east]at(lc3.north east){\pts{c}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      xshift=-2mm, yshift=-2mm,
      minimum height=12mm,minimum width=18mm](lb3)at(lc3) {};
\node[anchor=north east]at(lb3.north east){\pts{b}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      xshift=-2mm, yshift=-2mm,
      minimum height=12mm,minimum width=18mm](la3)at(lb3) {};
\node[inner sep=0pt,xshift=-5mm] (na1) at (la3){$\bullet$};
\node[inner sep=0pt,xshift= 5mm] (na2) at (la3){$\bullet$};
\draw[arr,bend left] (na1)to node[sslbl,above]{\msg{!go}}(na2); 
\draw[arr,bend left] (na2)to node[sslbl,below]{\msg{?done}}(na1); 
\node[anchor=north east]at(la3.north east){\pts{a}};

% "..." and Composition title
\node at ($(lc3.south east)!0.5!(la2.north west)$) {\textbf{...}};
\node[font=\bf,align=center] at ($(boxc.west)!0.5!(la3.west|-boxc)$)
    {Composition\\of Systems\\(§\ref{sec:composition})};
% Relating composition and teams
\coordinate(mlt) at ($(boxl.east)!0.5!(box1.west)$);
\coordinate[yshift=-2mm,xshift=-2mm](comp2ta) at (ta.west);
\draw[arr,-stealth,very thick,bend left=20,rounded corners=2mm]
  (lc2.north-|mlt) |- (comp2ta);


% variability
\coordinate[yshift=5mm](topRightVar)at(commprop.east|-boxl.south);
\coordinate[xshift=2mm](botLeftVar)at(boxc.south east);
\node[fit=(botLeftVar)(topRightVar),fill=bluecol,%green!18,
  rounded corners,inner sep=0pt]
% \node[fit=(box1.west|-boxg.north)(botRightVer),inner sep=0,
      % fill=bluecol,draw=none,rounded corners]
    (fam) {};
\coordinate[xshift=4mm,yshift=4mm](botLeftVar) at (fam.south west);
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=18mm,minimum width=26mm,anchor=south west](lc4) at (botLeftVar) {};
% \node[anchor=north east]at(lc4.north east){\pts{c}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=18mm,minimum width=26mm,anchor=south west,
      xshift=-1mm,yshift=-1mm](lb4) at (botLeftVar) {};
% \node[anchor=north east]at(lb4.north east){\pts{b}};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=18mm,minimum width=26mm,anchor=south west,
      xshift=-2mm,yshift=-2mm](la4) at (botLeftVar) {};
\node[anchor=north east]at(la4.north east){\pts{a}};
\node[inner sep=0pt,xshift=-10mm] (na1) at (la4){$\bullet$};
\node[inner sep=0pt,xshift= 8mm, yshift= 4mm] (na2) at (la4){$\bullet$};
\node[inner sep=0pt,xshift= 8mm, yshift=-4mm] (na3) at (la4){$\bullet$};
\draw[arr,bend left=15] (na1)to node[sslbl,above,yshift=2pt]{\msg{\trFe{\lock[]}~?allow}}(na2);
\draw[arr,bend left=15] (na2)to node[sslbl,left]{\msg{\trFe{\top}~!go~}}(na3);
\draw[arr,bend right=15] (na1)to node[sslbl,below,yshift=-2pt]{\msg{\trFe{\unlock[]}~!go}}(na3);

% projections - $\proj_p$
\coordinate[xshift=-2mm](topRightVar1) at (lc4.north-|fam.east);
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=7mm,minimum width=10mm,anchor=north east](lc5) at (topRightVar1) {};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=7mm,minimum width=10mm,anchor=north east,
      xshift=-1mm,yshift=-1mm](lb5) at (topRightVar1) {};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=7mm,minimum width=10mm,anchor=north east,
      xshift=-2mm,yshift=-2mm](la5) at (topRightVar1) {};
\node at(la5){\pts{a}\!\!$\proj_{\,\lock[]}$};
\coordinate[xshift=-2mm,yshift=2mm](botRightVar2) at (la4.south-|fam.east);
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=7mm,minimum width=10mm,anchor=south east](lc6) at (botRightVar2) {};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=7mm,minimum width=10mm,anchor=south east,
      xshift=-1mm,yshift=-1mm](lb6) at (botRightVar2) {};
\node[rounded corners, draw=black!60!green, very thick,fill=localcol,
      minimum height=7mm,minimum width=10mm,anchor=south east,
      xshift=-2mm,yshift=-2mm](la6) at (botRightVar2) {};
\node at(la6){\pts{a}\!\!$\proj_{\,\unlock[]}$};

\draw[sqgl,thick] (lc4.east|-la5) to (la5.west);
\draw[sqgl,thick] (lc4.east|-la6) to (la6.west);
\node at ($(la6.west)!0.5!(lc4.east|-la5)$) {\emph{project}};

% label "system with var"
\node[font=\bf,align=center] at ($(fam.north)!0.5!(lc4.north-|fam)$)
    {Systems with Variability (§\ref{sec:var})};


% encode
\draw[sqgl,thick] (box1.north) to (boxv.south-|box1);
\draw[sqgl,thick] (commprop) to node[left]{\emph{encode}\,\,} (boxv.south-|commprop);

% lift
\coordinate[xshift= 10mm] (box1Var)  at (box1.south);
\coordinate[xshift=-10mm] (box1Comp) at (box1.south);
\draw[sqgl,thick] (box1Var) to (fam.north-|box1Var);
\draw[sqgl,thick] (commprop) to node[left]{\emph{lift}\,\,} (fam.north-|commprop);
% \draw[sqgl,thick] (box1Comp) to (boxc.north-|box1Comp);


% \node [obj] (CA) at (0.05,0) {\mi{\CA}\\$\mydef{\Aut}$};
% \node [obj] (S) at (1.6,0)
%   {\textit{Sys}\\\mydef{$\S {=}(\Aut_n)_{n\in\N}$ }};
% \node [obj] (ETA) at (3.0,0) {\mi{\ETA}\\\mydef{$\etas{\stype}{\S}\subseteq \textbf{lts}(\S)$}}; %\times\REQs$};
% \node [obj] (Sem) at (4.3,0) {Com. Props.:\\\emph{Semantically}};

% %%%%

% \node [obj] (Proc) at (0.05,2.5)
%   {Process\\$\mydef{\varepsilon(\Aut)}$};
% \node [obj,align=left,xshift=13mm] (NProc) at (Proc-|S)
%   {Parallel Processes\\$~$\!\!\!\!\!\!\!
%    $\mydef{P {=} \textsf{allow}(\mi{sync},
%       \varepsilon(\Aut_1)\|\ldots\|\varepsilon(\Aut_n))}$};
% % \node [obj] (SProc) at (Proc-|ETA)
% %   {Restr. Synchr.\\\mydef{\mi{\textsf{allow}(\mi{sync},P)}}};
% \node [obj] (Form) at (Proc-|Sem)
%   {Logic formula\\\mydef{$\varepsilon(cpFrm)$}};

% %%%%
% % \coordinate (SpecLv) at (0,2);
% % \node [obj] (Spec) at (SpecLv-|S) {Spec};
% % \node [obj] (psiR) at (Spec-|ETA) {$\psi_R$};
% % \node [obj] (psiC) at (Spec-|Sem) {$\psi_C$};

% %%%% operators

% \node [obj,xshift=1mm] at ($(NProc.east)!.5!(Form.west)$) {$\models_{\mi{mCRL2}}$};
% \node [obj,xshift=-6mm] at ($(Sem)!.5!(Form)$) (Log)
%     {Com. Props. \emph{Logically}};% \\\mydef{$\textbf{lts}(\S)\models\mi{cpFrm}$}};

% %%%% arrows

% \draw [arr] (CA)
%     to node [lbl, below=1.0mm] (netlbl) {\mi{compose}} (S);
% \draw [arr] (S) 
%     to node[lbl,below,xshift=-2pt] (stlbl) {$\stype{:}\textit{\STS}$}  (ETA);
% \draw [arr] (Proc)
%     to %node [lbl,above] {$\|$}
%     (NProc);
% \draw [arr] (Proc)
%     to node[lbl,xshift=-2pt,align=center] (mAlbl) {$\mi{sync}{:}$\\[1mm]$\textit{MultiActs}$}  (NProc);

% \draw[sqgl] (ETA) to (Sem);
% \draw[sqgl] (CA) to node[lbl, right]{$\varepsilon$} (Proc);
% \draw[sqgl] (S) to node[lbl, right]{$\varepsilon$} (NProc.north-|S);
% % \draw[sqgl] (ETA) to node[lbl, right]{$\varepsilon$} (SProc);
% \draw[sqgl] (netlbl.south-|mAlbl) to node[lbl, right]{$\varepsilon$} (mAlbl);
% % \draw[sqgl] (SProc) to (Form);

% \draw [stealth-stealth,double]
%   (Sem) to (Log.north-|Sem);
% \draw[sqgl]
%   (Log.south-|Form) to (Form);
% % \draw[sqgl] (NProc) to (Spec);
% % \draw[sqgl] (SProc) to (psiR);
% % \draw[sqgl] (Form) to (psiC);
% \draw [slbl,inner sep=2pt,draw=none]
%       (Sem.south) to node[yshift=0pt,right]{\,Thm.\,\ref{thm:rcp},\ref{thm:rsp}} (Log.north-|Sem);
% \draw [slbl,inner sep=2pt,draw=none]
%       (Log.south-|Form) to node[yshift=0pt,right]{$\varepsilon$} (Form.north);


% \begin{scope}[on background layer] % colouring backgrounds + dotted areas
%   \tikzstyle{bglb}=[draw=none,rounded corners]
%   \tikzstyle{bg}=[bglb,inner sep=0pt]

%   \node[fit=(CA)(ETA),fill=globalcol,draw=yellow!75!gray,bg](r1){};
%   % \node[fit=(SProc)(ETA),fill=globalcol,draw=yellow!75!gray,bg]{};

%   \node[fit=(Sem)(Log.south east),fill=orange!18,draw=orange!75!gray,bg](r2){};
%   \node[fit=(Log),fill=orange!18,draw=orange!75!gray,bg]{};

%   \node[fit=(Proc)(Form),fill=red!15,draw=red!75!gray,bg](r3){};
%   % \node[fit=(Spec)(Spec-|Sem.east),fill=red!15,draw=red!75!gray,bg](r3){};

%   \node[above left,yshift=-2mm,fill=globalcol,bglb]at(r1.north east)(r1lbl)
%     {\textsf{\textbf{§2}}};
%   % \node[fit=(r1lbl)(ETA),fill=globalcol,draw=yellow!75!gray,bg]{};
%   \node[left,fill=orange!18,bglb]at(r2.north east|-r1lbl)(r2lbl)
%     {\textsf{\textbf{§3}}};
%   \node[above left,yshift=-3mm,fill=red!15,bglb]at(r3.north east)(r3lbl)
%     {\textsf{\textbf{§4}}};

%   % \coordinate(left)at(-0.4,0);
%   % \coordinate(right)at(r3lbl.east);
%   % \node[fit=(CA-|left)(Sem)(Sem-|right),
%   %     inner sep=-1pt,draw=black!30,thick,dotted](done){};
%   % \node[fit=(Proc-|left)(Form)(Form-|right)(psiC),
%   %     inner sep=-1pt,draw=black!30,thick,dotted](new){};


%   % %%% Which work?
%   % \node[lbl,left,align=right](other)at(done.west)
%   %   {Automata\\[1mm]$\left[\mwrap{\textit{previous}\\\textit{work~\cite{BHK20b,?}}}\right]$};
%   % \node[lbl,left,align=right](thisProc)at(other.east|-Proc)
%   %   {Dynamic\\Logic};%\\[1mm]$\left[\mwrap{\textit{this work}}\right]$};

%   % \node[lbl,left,align=right](thisMcrl2)at(other.east|-Spec)
%   %   {mCRL2\\verification}; %\\[1mm]$\left[\mwrap{\textit{this work}}\right]$};
%   % \node[lbl] at ($(thisProc)!0.5!(thisMcrl2)$) {$\big[\textit{this work}\big]$};

% \end{scope}

% % \pgfresetboundingbox
% % \draw [draw=none] (FCA) rectangle (S);
\end{tikzpicture}

==> src/img/ictac23-contribution.tex <==
% !TEX root=../../ta-survey.tex
\begin{tikzpicture}[x=1.5cm]%[x=2.40cm, y=-1.0cm]

\newcommand{\mydef}[1]{\textcolor{gray}{#1}}

\tikzstyle{spl}=[rectangle split,rectangle split parts=2]

\tikzstyle{objBase} = [inner sep=3pt, outer sep=2mm,font=\small,
    align=center,rounded corners=5pt] %, minimum width=22mm]

\tikzstyle{obj} = [spl,objBase,
    rectangle split part fill={dbluecol, bluecol}]
    % rectangle split part fill={yellow!80!orange!40!black!50, yellow!40!orange!20}]
\tikzstyle{objm} = [obj,%fill=green!40
    rectangle split part fill={dglobalcol, globalcol}]
    % rectangle split part fill={green!60!black!50, green!40}]
\tikzstyle{objs} = [obj,%fill=bluecol
    rectangle split part fill={dlocalcol, localcol}]
    % rectangle split part fill={dbluecol, bluecol}]
\tikzstyle{arr} = [inner sep=0pt, -stealth, rounded corners=5pt]
\tikzstyle{lbl} = [inner sep=2pt, align=center,font=\scriptsize]
\tikzstyle{bold} = [font=\scriptsize\bf]
\tikzstyle{slbl}=[below,inner sep=8pt,font=\sf\smaller]
\tikzstyle{sqgl}=[arr,decoration={snake,amplitude=0.7pt,segment length=1.2mm,
                  post=lineto,post length=3pt},decorate] % zigzag or snake

\tikzstyle{objPO} = [objBase, line width=2pt, dashed, minimum width=0mm]
%\tikzstyle{objmPO} = [objPO, draw=dbluecol, fill={bluecol}]
%\tikzstyle{objsPO} = [objPO, draw=yellow!80!orange!40!black!50, fill={yellow!40!orange!20}]
\tikzstyle{objmPO} = [objPO, draw=dlocalcol, fill=localcol]
\tikzstyle{objsPO} = [objPO, draw=dbluecol, fill={bluecol}]

\node[objm,minimum width=2mm]
  (LTS) {\wrap{\mi{Global}\\\mi{Model}}
        \nodepart{second}\mi{\M}};

\node[obj,left=0.7 of LTS.north west, below left]
  (sign) {\wrap{\mi{Signature}\\\mi{\&~STS}}
         \nodepart{second}\mi{\Theta, \stype}};

\node[obj,right=1 of LTS.north east,below right] 
  (equiv) {%\wrap{\rule{0pt}{5.5mm}}
          \mi{\mathcal{N}\text{-}Equivalences}
          % \nodepart{second}\mi{(\equiv_i)_{i\in I}~such~that}\\\mi{\mathbf{RC(\M,\equiv_i)^{\ms{r/p}}}}};
          \nodepart{second}\mi{{\equiv} = (\equiv_n)_{n\in \mathcal{N}}}};

\node[objsPO,anchor=north east,yshift=2mm,xshift=1mm] at (equiv.south east)
  (RC) {\mi{\mathbf{RC(\M,\equiv)}}};
\node[xshift=1mm,yshift=0.5mm,align=center,anchor=west]
  at (RC.west-|equiv.west)
    %($(RC.north)!0.5!(equiv.south)$)
  (suchthat) {\scriptsize\mi{such}\\[-3pt]\scriptsize\mi{that}};

\node[objs,right=1 of equiv.north east,below right]
  (Sys) {\mi{System}
         \nodepart{second}$\S=(\M/{\equiv_n})_{n\in \mathcal{N}}$};
\node[objmPO,anchor=north east,yshift=2mm,xshift=1mm] at (Sys.south east)
  (bis) {\mi{\ta{\stype}{\S} \sim \M}};
\node[xshift=-1mm,yshift=0.5mm,align=center,anchor=west]
  at (bis.west-|Sys.west)
    %($(RC.north)!0.5!(equiv.south)$)
  (suchthat2) {\scriptsize\mi{such}\\[-3pt]\scriptsize\mi{that}};

\coordinate[yshift=-6mm](arrLvl) at (LTS.north) ;

\draw[arr] (LTS.east|-arrLvl)
    to node [lbl,yshift=-1.3mm] {build\\[0.3mm]equivalence\\[0.3mm]relations} (arrLvl-|equiv.west);
\draw[arr] (arrLvl-|sign.east)
    to node [lbl] {build\\[0.3mm]model} (LTS.west|-arrLvl);
\draw[arr] (equiv.east|-arrLvl)
    to node [lbl,yshift=-1.3mm] {group\\[1mm]equivalent\\[0.3mm]states} (arrLvl-|Sys.west)
     ;
\end{tikzpicture}

==> src/img/ta-controller.tex <==
% !TEX root=../../main.tex

\begin{tikzpicture}[teams]
  \tikzstyle{every state}=[teamState,fill=localcol]
  \node[initial,state]        (0){$0$};
  % \phantom{\node[state]                 (d)[right=0.8 of 0]{$d$};}
  % \node[state]                 (2)[below of=d,below=-0.75cm]{$2$}; 
  % \node[state]               (1)[right=0.8 of d]{$1$};
  \phantom{\node[state]       (d)[right=0.5 of 0]{$d$};}
  \node[state]                (2)[below of=d,below=-1.0cm]{$2$}; 
  \node[state]                (1)[right=0.5 of d]{$1$};

  \draw (0) edge[bend left=20,above]            node{{!\msg{start\/}}} (1)
        (1) edge[bend left=20,below right] node{{?\msg{finish\/}}}    (2)
        (2) edge[bend left=20,below left]  node{?\msg{finish\/}}      (0);
  % \pgfresetboundingbox
  % \node [fit=(0)(1)(2),draw=none,inner sep=15pt] {};
\end{tikzpicture}

==> src/img/ta-runner-open.tex <==
\begin{tikzpicture}[teams]
  \tikzstyle{every state}=[teamState,fill=localcol]
  \node[initial,state] (0){$0$};
  \phantom{\node[state]       (d)[right=0.5 of 0]{$d$};}
  \node[state]                (1)[above of=d,above=-.5cm]{$1$}; 
  \node[state]                (2)[right=0.5 of d]{$2$};

  \path (0) edge[bend left,above left]   node{{?\msg{start\/}}} (1)
        (0) edge[bend right,below right]   node{{?\msg{go\/}}} (1)
        (1) edge[bend left,above right]  node{\msg{run\/}} (2)
        (2) edge[bend left=45,below]   node{!\emph{\msg{finish\/}}} (0);
  \node [fit=(0)(2),draw=none,inner sep=15pt] {};
\end{tikzpicture}

==> src/img/ta-runner.tex <==
\begin{tikzpicture}[teams]
  \tikzstyle{every state}=[teamState,fill=localcol]
  \node[initial,state] (0){$0$};
  \phantom{\node[state]       (d)[right=0.5 of 0]{$d$};}
  \node[state]                (1)[above of=d,above=-1.0cm]{$1$}; 
  \node[state]                (2)[right=0.5 of d]{$2$};

  \draw (0) edge[bend left=20,above left]   node{{?\msg{start\/}}} (1)
        (1) edge[bend left=20,above right]  node{\msg{run\/}} (2)
        (2) edge[bend left=20,below]   node{!\emph{\msg{finish\/}}} (0);
  \node [fit=(0)(2),draw=none,inner sep=15pt] {};
\end{tikzpicture}

==> src/img/ta-runners.tex <==
% !TEX root=../../ta-survey.tex

\begin{tikzpicture}[teams]
  % inner controller
  \tikzstyle{every state}=[teamState,fill=globalcol,rectangle,rounded corners=8pt]
  \node[initial,state]            (0){$0,0,0$};
  \node[state,right=2.5 of 0]       (1){$1,1,1$};
  \coordinate[right=1.5 of 1]       (d1);
  \node[state,right=1.5 of d1]      (2){$1,2,2$}; 
  \coordinate[right=1.0 of 2]       (d2);
  \node[state,yshift= 20mm]at(d1) (1u){$1,2,1$};
  \node[state,yshift=-20mm]at(d1) (1d){$1,1,2$};
  \node[state,yshift= 20mm]at(d2) (2u){$2,0,1$};
  \node[state,yshift=-20mm]at(d2) (2d){$2,1,0$};
  \node[state,right=2.5 of 2u]    (3u){$2,0,2$};
  \node[state,right=2.5 of 2d]    (3d){$2,2,0$};

  \newcommand{\lbl}[1]{\mi{\mathsf{#1}}}
  % \renewcommand{\msg}[1]{\mi{\mathsf{#1}}}
  \path (0) edge[bend left=0,above]
              node(st){\lbl{\syn[start]{Ctrl}{\{R1,R2\}}}} (1)
        (1) edge[bend left=15,below right]
              node[pos=0.3,yshift= 2mm]{\lbl{\alone[run]{R1}}} (1u)
            edge[bend right=15,above right]
              node[pos=0.3,yshift=-2mm]{\lbl{\alone[run]{R2}}} (1d)
        (1u) edge[bend left=0,above]
              node{\lbl{\syn[finish]{R1}{Ctrl}}} (2u)
             edge[bend left=15,below left]
              node[pos=0.7,yshift= 2mm]{\lbl{\alone[run]{R2}}} (2)
        (1d) edge[bend left=0,below]
              node{\lbl{\syn[finish]{R2}{Ctrl}}} (2d)
             edge[bend right=15,above left]
              node[pos=0.7,yshift=-2mm]{\lbl{\alone[run]{R1}}} (2)
        (2) edge[bend right=6,below]
              node[pos=0.9,yshift=-4mm]{\lbl{\syn[finish]{R1}{Ctrl}}} (3u)
            edge[bend left=6,above]
              node[pos=0.9,yshift= 4mm]{\lbl{\syn[finish]{R2}{Ctrl}}} (3d)
        (2u) edge[above]
              node{\lbl{\alone[run]{R2}}} (3u)
        (2d) edge[below]
              node{\lbl{\alone[run]{R1}}} (3d)
        ;
  \coordinate[yshift= 12mm](top)at(1u);
  \coordinate[yshift=-12mm](bot)at(1d);
  \draw[rounded corners] (3u) |- (top) -| (0);
  \draw[rounded corners] (3d) |- (bot) -| (0);
  \node[below right] at (st.west|-top)  {\lbl{\syn[finish]{R2}{Ctrl}}};
  \node[above right] at (st.west|-bot)  {\lbl{\syn[finish]{R1}{Ctrl}}};
\end{tikzpicture}

==> src/img/var-closed-projection.tex <==
\begin{tikzpicture}[
  ->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=65pt,
  semithick, initial text={},
  align=center,
  every node/.style={scale=.9,font=\footnotesize}
  ]
  \tikzstyle{every state}=[teamState,fill=localcol]

  \node[initial above,state]    (c0){$0$};
  \node[state]                  (c1)[right of=c0,xshift=-4mm]{$1$};
  \node[state]                  (c2)[right of=c1,xshift=-3mm]{$2$};
  \node[state]                  (c3)[below of=c2,yshift=4mm]{$3$};
  \node[state]                  (c4)at(c3-|c1) {$4$};  

  \path (c0) edge%[bend left=60]    
                                    node{$\msg{!ask\/}$}     (c1)
        (c1) edge[bend right=60]    node[above]{$\msg{?reject\/}$} (c0)
        (c1) edge                   node[xshift=-4pt]{~~$\msg{?grant\/}$}   (c2)
        (c2) edge                   node{$\msg{!start\/}$}   (c3)
        (c3) edge                   node[xshift=0pt]{$\msg{?finish\/}$}  (c4)
        (c4) edge[bend left=50]     node[xshift=1pt,above right,inner sep=1pt]
                                        {$\msg{?finish\/}$}  (c0);
% \pgfresetboundingbox
% \draw [draw=none] (c0.north west) rectangle (c3.south east);
\end{tikzpicture}

==> src/img/var-contrl-superimposed.tex <==
\begin{tikzpicture}[
  ->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=65pt,
  semithick, initial text={},
  align=center,
  every node/.style={scale=.9,font=\footnotesize}
  ]
  \tikzstyle{every state}=[teamState,fill=localcol]

  \node[initial above,state]    (c0){$0$};
  \node[state]                  (c1)[right of=c0,xshift=-2mm]{$1$};
  \node[state]                  (c2)[right of=c1,xshift=2mm]{$2$};
  \node[state]                  (c3)[below of=c2,yshift=4mm]{$3$};
  \node[state]                  (c4)at(c3-|c1) {$4$};  

  \path (c0) edge%[bend left=60]    
                                    node{$\trFe{\lock[]} \msg{!ask\/}$}     (c1)
        (c0) edge                   node[inner sep=1pt]{$\trFe{\unlock[]} \msg{!start\/}$}   (c3)
        (c1) edge[bend right=60]    node[above]{$\trFe{\lock[]} \msg{?reject\/}$} (c0)
        (c1) edge                   node[xshift=-4pt]{~~$\trFe{\lock[]} \msg{?grant\/}$}   (c2)
        (c2) edge                   node{$\trFe{\lock[]} \msg{!start\/}$}   (c3)
        (c3) edge                   node[xshift=4pt]{$\trFe{\verum} \msg{?finish\/}~~~~$}  (c4)
        (c4) edge[bend left=50]     node[xshift=-2pt,yshift=2pt,above right,inner sep=1pt]
                                        {$\trFe{\verum} \msg{?finish\/}$}  (c0);
% \pgfresetboundingbox
% \draw [draw=none] ($(c0.north west)+(0,10mm)$) rectangle (c3.south east);
\end{tikzpicture}

==> src/img/var-open-projection.tex <==
\begin{tikzpicture}[
  ->,scale=.5,>=stealth',shorten >=1pt,auto,node distance=65pt,
  semithick, initial text={},
  align=center,
  every node/.style={scale=.9,font=\footnotesize}
  ]
  \tikzstyle{every state}=[teamState,fill=localcol]

  \node[initial above,state]    (c0){$0$};
  \phantom{
  \node[state]                  (c1)[right of=c0,xshift=-10mm]{$1$};
  \node[state]                  (c2)[right of=c1,xshift=-3mm]{$2$};}
  \node[state]                  (c3)[below of=c2,yshift=4mm]{$3$};
  \node[state]                  (c4)at(c3-|c1) {$4$};  

  \path (c0) edge                   node{$\msg{!start\/}$}   (c3)
        (c3) edge                   node[xshift=1pt]{$\msg{?finish\/}~~~~$}  (c4)
        (c4) edge[bend left=50]     node[xshift=1pt,above right,inner sep=1pt]
                                        {$\msg{?finish\/}$}  (c0);
% \pgfresetboundingbox
% \draw [draw=none] (c0.north west) rectangle (c3.south east);
\end{tikzpicture}


==> src/img/var-overview.tex <==
\begin{tikzpicture}[x=2.50cm, y=-1.4cm]
  \tikzstyle{obj} = [inner sep=0pt, outer sep=1mm,font=\small]
  \tikzstyle{arr} = [inner sep=0pt, -stealth]
  \tikzstyle{lbl} = [inner sep=2pt, font=\scriptsize]
  \tikzstyle{slbl}=[below,inner sep=8pt,font=\sf\smaller]
  \tikzstyle{sqgl}=[arr,decoration={snake,amplitude=0.7pt,segment length=1.2mm,
                    post=lineto,post length=3pt},decorate] % zigzag or snake

  
  \node [obj] (FCA) at (0.05,0) {$A\,{:}\,\mFCA$};
                                %{$\{A_{i}\}_{i\in I}$: \pset{\mFCA}};
  \node [obj] (FS) at (1.1,0) {$\S {=} (A_n)_{n\in\N}{:}\,\textit{\FSys}$ };
                                %: \textit{\FSys} };
  \draw [arr] (FCA) to node [lbl, above=1.0mm] {} (FS);
  
  \node [obj] (CA) at (0.05,1) {$A\proj_p\,{:}\,\mi{\CA}$};
                              %{$\{A_{i}\proj_p\}_{i\in I}$\,{:}\, \pset{\mi{\CA}}};
  \node [obj] (S) at (CA-|FS) {$\S\proj_p {=}(A_n\proj_p)_{n\in\N}{:}\, \textit{Sys}$ };
                          %{$\S\proj_p$ : \textit{\Sys} };
  \draw [arr] (CA) to node [lbl, above=1.0mm] {} (S);
  
  \node [obj] (FETA) at (2.76,0) {$\!\mFETA\times f\ensuremath{\mkern-3mu}Reqs\xspace$};
  \node [obj,xshift=-0pt] (ETA) at (CA-|FETA) {$\,\mi{TA}\,\times\REQs$};

  \node [obj,right=0.2 of FETA,align=center] (frec)
    {\smaller featured\\[-4pt]\smaller (weakly)\\[-4pt]\smaller receptive};
  \node [obj,align=center]at(ETA-|frec) (rec)
    {\smaller (weakly)\\[-4pt]\smaller receptive};
  \draw [stealth-stealth,double] (frec) to (rec);
  \draw [slbl,inner sep=2pt,draw=none]
        (frec.center) to node[yshift=0pt,right](thm){\scriptsize theorem} (rec.center);
  \draw [slbl,inner sep=2pt,draw=none]
        (frec.center) to node[yshift=0pt,left](thm){\scriptsize Core} (rec.center);        
  \coordinate[xshift=10mm](thm2)at(thm.east);


  \draw[arr] (FS) to node[lbl,below,xshift=3pt] (fst) {$\fstype{:}\mFSTS$} (FETA);
  % \draw[draw=none] (FS) to node[lbl,above] (st2) {\stype} (FETA);
  \draw[arr] (S)  to node[lbl,above,xshift=-2pt] (st) {$\stype{:}\textit{\STS}$}  (ETA);

  \draw[arr] (FCA)  to node[lbl,right,xshift=-1pt] {$\proj_p$}  (CA);
  \draw[arr] (FS)   to node[lbl,right,xshift=-1pt] {$\proj_p$}  (S);
  \coordinate (fetasw) at ($(FETA.south west)+(15pt,0)$);
  \draw[arr] (fetasw) to node[lbl,right,xshift=-1pt] {$\proj_p$}  (ETA.north-|fetasw);
  \draw[arr] (fst)  to node[lbl,right,xshift=-1pt] {$\proj_p$}  (st.north-|fst);

  \draw[sqgl] (FETA) to (frec);
  \draw[sqgl] (ETA) to (rec);

  \begin{scope}[on background layer]
    \tikzstyle{bg}=[draw=none]
    \coordinate (case) at ($(CA.south east)-(4pt,0)$);
    \coordinate (fetanw) at ($(FETA.north west)-(4pt,0)$);
    \coordinate (etaL) at ($(ETA.center)-(9pt,0)$);
    \coordinate (etaR) at ($(ETA.center)+(5pt,0)$);
    \coordinate (stL) at ($(st.west)+(1pt,0)$);
    \coordinate (SR) at ($(FS.east)+(2pt,0)$);
    \coordinate (SL) at ($(FS.west)+(-2pt,0)$);
    \coordinate (frecR) at ($(frec.east)+(8pt,0)$);
    \coordinate (recR) at ($(rec.east)+(8pt,0)$);
    \node[fit=(FCA.north west|-FETA.north)(case|-ETA.south),
          fill=yellow!30,draw=yellow!75!gray,bg](comp){};
    \node[fit=(FETA.north-|S.center)(SL)(SR)(ETA.south-|S.center),
          fill=orange!18,draw=orange!75!gray,bg](sys){};
    \node[fit=(stL)(fetanw)(ETA.south west)(etaL),
          fill=red!15,draw=red!75!gray,bg](team){};
    \node[fit=(etaR)(FETA.north east|-FETA.north)(frecR)(rec.south east|-ETA.south)(thm2),
          fill=purple!15,draw=purple!75!gray,bg](req){};
    %
    \node[slbl]at(comp.south){Components}; % (§\ref{sub:fca})};
    \node[slbl]at(sys.south){Systems}; % (§\ref{sub:fsystems})};
    \node[slbl]at(team.south){Teams}; % (§\ref{sub:featured_eta},\,Thm.\,\ref{thm:commuting})};
    \node[slbl]at(req.south){Receptiveness}; % (§\ref{sec:receptiveness})};
    %
    \node[fit=(FCA)(FETA)(frecR),inner sep=4pt,draw=black!30,thick,dotted]{};
    \node[fit=(CA.north-|FCA.west)(ETA.south)(recR),inner sep=4pt,draw=black!30,thick,dotted]{};
    %
    \node[lbl,left,align=right](other)at(CA.west){Earlier work\,\\from~\cite{BHK20b}:\,};
    \node[lbl,left,align=right](this)at(other.east|-FCA){Contribution\,\\from \cite{BCHP21}:\,};
    %\node[lbl,left](this)at(other.east|-FCA){This work:\,};
  \end{scope}

  % \pgfresetboundingbox
  % \draw [draw=none] (FCA) rectangle (S);
\end{tikzpicture}
